NIC-RobustBench: A Comprehensive Open-Source Toolkit for Neural Image Compression and Robustness Analysis

Neural image compression (NIC) is increasingly used in computer vision pipelines, as learning-based models are able to surpass traditional algorithms in compression efficiency. However, learned codecs can be unstable and vulnerable to adversarial attacks: small perturbations may cause severe reconstruction artifacts or indirectly break downstream models. Despite these risks, most NIC benchmarks only emphasize rate-distortion (RD) performance, focusing on model efficiency in safe, non-adversarial scenarios, while NIC robustness studies cover only specific codecs and attacks. To fill this gap, we introduce \textbf{NIC-RobustBench}, an open-source benchmark and evaluation framework for adversarial robustness of NIC methods. The benchmark integrates 8 attacks, 9 defense strategies, standard RD metrics, a large and extensible set of codecs, and tools for assessing both the robustness of the compression model and impact on downstream tasks. Using NIC-RobustBench, we provide a broad empirical study of modern NICs and defenses in adversarial scenarios, highlighting failure modes, least and most resilient architectures, and other insights into NIC robustness. Our code is available online at https://github.com/msu-video-group/NIC-RobustBench.

==> (inline-0) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\toprule
                 NIC & \multicolumn{2}{c}{Rec. Loss} & \multicolumn{2}{c}{BPP Loss} & \multicolumn{2}{c}{FTDA Loss} & \multicolumn{2}{c}{Added Noises} & \multicolumn{2}{c}{Rec. Loss(Y)} & \multicolumn{2}{c}{Source Rec.(Y)} \\
                            & $\Delta$VMAF$\downarrow$ & $\delta$VMAF$\downarrow$ & $\Delta$VMAF$\downarrow$ & $\delta$VMAF$\downarrow$ & $\Delta$VMAF$\downarrow$ & $\delta$VMAF$\downarrow$ & $\Delta$VMAF$\downarrow$ & $\delta$VMAF$\downarrow$ & $\Delta$VMAF$\downarrow$ & $\delta$VMAF$\downarrow$ & $\Delta$VMAF$\downarrow$ & $\delta$VMAF$\downarrow$ \\
\midrule
                   MBT-2018 &                \textbf{2.76} &                \textbf{1.61} &             \underline{6.26} &                         3.03 &                 \textbf{6.9} &                         1.17 &                \textbf{4.94} &                         1.66 &                \textbf{2.06} &             \underline{1.46} &                         7.37 &                        0.511 \\
 Balle et al. (hyperprior) &             \underline{3.61} &                         1.88 &                         8.82 &                         6.05 &             \underline{8.53} &                         1.46 &             \underline{6.83} &                         1.88 &                          2.7 &                          1.9 &                         8.85 &                          1.4 \\
       Cheng et al. (attn) &                         4.03 &                         2.43 &                          7.6 &                         5.01 &                         8.78 &                         2.06 &                         7.06 &                         2.63 &                         3.53 &                         2.98 &                         8.24 &                         1.26 \\
 Balle et al. (factorized) &                         4.28 &                         3.18 &                         12.2 &                         9.67 &                         10.5 &                         2.47 &                         7.97 &                         2.77 &             \underline{2.59} &                         4.03 &                         10.7 &                         3.54 \\
           MBT-2018 (mean) &                         6.43 &             \underline{1.65} &                         10.1 &                         5.12 &                         9.41 &                         1.29 &                         9.38 &                         1.72 &                         4.93 &                \textbf{1.37} &                         10.1 &                        0.953 \\
          JPEG-AI v7.1, HOP &                         7.67 &                         1.66 &                         9.42 &                \textbf{1.63} &                         10.4 &            \underline{0.906} &                         10.8 &                \textbf{1.44} &                         7.38 &                            3 &                \textbf{5.41} &                        0.631 \\
                    LIC-TCM &                         8.95 &                         2.81 &                \textbf{6.12} &                         2.08 &                         11.1 &                         2.06 &                         10.2 &                          2.6 &                         7.59 &                         2.68 &                         6.96 &            \underline{0.466} \\
          JPEG-AI v7.1, BOP &                          9.7 &                         3.32 &                         10.8 &                         3.08 &                           12 &                         2.62 &                         13.2 &                         2.96 &                         9.18 &                            4 &             \underline{5.69} &                         1.01 \\
                       ELIC &                         11.9 &                         2.82 &                         13.1 &             \underline{1.66} &                         16.5 &              \textbf{-0.174} &                         15.9 &             \underline{1.62} &                         9.78 &                          3.2 &                         13.2 &              \textbf{-0.372} \\
     Cheng et al. (anchor) &                         13.1 &                         11.7 &                         10.6 &                         7.93 &                           16 &                         10.4 &                         19.2 &                         15.8 &                         8.29 &                         7.54 &                         10.3 &                         3.53 \\
                   QRes-VAE &                         15.2 &                         9.82 &                          --- &                          --- &                         15.7 &                         9.75 &                         15.7 &                         9.72 &                         13.8 &                         9.13 &                         13.8 &                         8.94 \\
                      HiFiC &                         15.6 &                         6.12 &                         17.2 &                         10.8 &                         23.3 &                         4.16 &                         21.4 &                         4.74 &                         12.7 &                         7.98 &                         18.2 &                         5.18 \\
                        CDC &                         40.1 &                         23.9 &                         24.3 &                         7.75 &                         45.8 &                         26.6 &                         44.4 &                         25.8 &                           38 &                         24.1 &                         40.7 &                         24.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc}
\toprule
    &        & \multicolumn{2}{c}{Rec. Loss} & \multicolumn{2}{c}{BPP Loss} & \multicolumn{2}{c}{FTDA Loss} & \multicolumn{2}{c}{Added Noises} & \multicolumn{2}{c}{Rec. Loss(Y)} & \multicolumn{2}{c}{Source Rec.(Y)} \\
    &        &                       $\Delta$VMAF$\downarrow$ &                       $\delta$VMAF$\downarrow$ &                       $\Delta$VMAF$\downarrow$ &                       $\delta$VMAF$\downarrow$ &                     $\Delta$VMAF$\downarrow$ &                       $\delta$VMAF$\downarrow$ &                       $\Delta$VMAF$\downarrow$ &                       $\delta$VMAF$\downarrow$ &                       $\Delta$VMAF$\downarrow$ &                       $\delta$VMAF$\downarrow$ &                       $\Delta$VMAF$\downarrow$ &                       $\delta$VMAF$\downarrow$ \\
NIC & NIC Var. &                                                    &                                                    &                                                    &                                                    &                                                  &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    &                                                    \\
\midrule
MBT-2018 & 1 &                        3.065 &                        2.206 &                       10.453 &                        4.027 &                       11.271 &                        1.212 &                        7.286 &                        2.018 &                        2.083 &                        2.594 &                       13.281 &                        0.373 \\
    & 2 &                        2.881 &                        1.934 &                        7.999 &                        4.780 &                        8.513 &                        1.117 &                        5.701 &                        1.772 &            \underline{1.741} &                        1.857 &                        9.674 &                        0.728 \\
    & 4 &                        3.125 &                        1.568 &                        4.520 &                        2.333 &                        5.432 &                        1.713 &                        4.563 &                        2.152 &                        2.556 &                        1.225 &                        4.603 &                        0.662 \\
    & 6 &                        1.982 &               \textbf{0.715} &                        2.049 &                        0.995 &               \textbf{2.394} &                        0.626 &                        2.225 &            \underline{0.707} &                        1.846 &               \textbf{0.168} &                        1.915 &                        0.282 \\
Balle et al.(hyperprior) & 1 &                        4.254 &                        2.515 &                       11.623 &                        4.906 &                       13.746 &                        1.621 &                       11.127 &                        2.625 &                        2.502 &                        2.881 &                       15.033 &                        1.773 \\
    & 2 &                        4.424 &                        2.506 &                       10.536 &                        6.922 &                       10.881 &                        1.562 &                        8.810 &                        2.407 &                        3.134 &                        2.858 &                       12.367 &                        2.388 \\
    & 4 &                        3.197 &                        1.493 &                        6.276 &                        4.295 &                        5.886 &                        1.271 &                        4.547 &                        1.453 &                        2.612 &                        1.411 &                        5.477 &                        0.894 \\
    & 6 &                        2.549 &            \underline{1.007} &                        6.849 &                        8.075 &                        3.606 &                        1.382 &                        2.854 &                        1.018 &                        2.542 &                        0.449 &                        2.504 &                        0.545 \\
Cheng et al.(attn) & 1 &                        4.449 &                        2.528 &                       12.313 &                        6.619 &                       12.816 &                        1.400 &                       10.165 &                        2.498 &                        3.359 &                        3.115 &                       13.592 &                        0.892 \\
    & 2 &                        4.144 &                        2.427 &                        9.986 &                        6.699 &                       10.571 &                        1.807 &                        8.709 &                        2.896 &                        3.038 &                        2.917 &                       10.354 &                        0.893 \\
    & 4 &                        3.909 &                        1.920 &                        5.482 &                        3.929 &                        6.284 &                        1.826 &                        5.029 &                        2.149 &                        4.099 &                        2.364 &                        5.411 &                        1.200 \\
    & 6 &                        3.631 &                        2.829 &                        2.614 &                        2.804 &                        5.465 &                        3.210 &                        4.334 &                        2.972 &                        3.624 &                        3.532 &                        3.619 &                        2.066 \\
Balle et al.(factorized) & 1 &                        5.864 &                        4.107 &                       17.571 &                        9.509 &                       16.675 &                        2.639 &                       13.566 &                        3.787 &                        3.529 &                        5.361 &                       17.635 &                        4.493 \\
    & 2 &                        4.944 &                        3.844 &                       13.984 &                        9.646 &                       12.835 &                        2.489 &                        9.626 &                        3.195 &                        3.198 &                        5.141 &                       13.178 &                        3.902 \\
    & 4 &                        3.621 &                        2.820 &                        9.906 &                        9.827 &                        8.006 &                        2.573 &                        5.481 &                        2.290 &                        1.801 &                        3.428 &                        7.373 &                        2.691 \\
    & 6 &                        2.672 &                        1.957 &                        7.175 &                        9.718 &                        4.469 &                        2.197 &                        3.192 &                        1.792 &                        1.824 &                        2.197 &                        4.675 &                        3.071 \\
MBT-2018(mean) & 1 &                        8.533 &                        2.138 &                       15.155 &                        5.821 &                       14.578 &                        1.242 &                       14.473 &                        2.205 &                        6.035 &                        2.257 &                       16.876 &                        1.059 \\
    & 2 &                        8.257 &                        2.087 &                       14.212 &                        9.720 &                       12.215 &                        1.430 &                       12.401 &                        2.020 &                        6.312 &                        2.306 &                       13.956 &                        1.416 \\
    & 4 &                        5.007 &                        1.056 &                        7.789 &                        4.053 &                        6.903 &                        1.144 &                        6.447 &                        1.219 &                        4.015 &                        0.673 &                        6.723 &                        0.842 \\
    & 6 &                        3.912 &                        1.332 &                        3.297 &                        0.899 &                        3.928 &                        1.339 &                        4.202 &                        1.425 &                        3.348 &            \underline{0.240} &                        2.791 &                        0.495 \\
JPEG-AI v7.1, HOP & b0002 &                       16.943 &                        2.509 &                       20.544 &                        3.137 &                       20.577 &                       -0.029 &                       23.113 &                        1.777 &                       14.836 &                        3.065 &                        8.500 &              \textbf{-3.702} \\
    & b0012 &                        8.556 &                        1.630 &                       11.130 &                        1.452 &                       11.665 &                        0.611 &                       12.702 &                        1.487 &                        6.681 &                        1.401 &                        3.332 &           \underline{-1.837} \\
    & b0075 &                        3.782 &                        1.354 &                        4.377 &                        1.260 &                        6.622 &                        1.843 &                        5.516 &                        1.549 &                        3.889 &                        2.580 &                        3.379 &                        1.831 \\
    & b05 &            \underline{1.403} &                        1.155 &            \underline{1.623} &                        0.674 &                        2.709 &                        1.199 &            \underline{1.947} &                        0.945 &                        4.108 &                        4.943 &                        6.427 &                        6.231 \\
LIC-TCM & 00025 &                       13.894 &                        3.132 &                       10.972 &                        2.076 &                       17.056 &                        1.242 &                       15.854 &                        2.200 &                       11.520 &                        3.432 &                       12.481 &                       -0.139 \\
    & 0013 &                        8.527 &                        2.979 &                        5.413 &                        1.360 &                       10.555 &                        2.957 &                        9.815 &                        3.279 &                        6.885 &                        2.175 &                        5.429 &                        0.489 \\
    & 005 &                        4.428 &                        2.308 &                        1.970 &                        2.804 &                        5.772 &                        1.982 &                        4.792 &                        2.320 &                        4.370 &                        2.441 &                        2.955 &                        1.049 \\
JPEG-AI v7.1, BOP & b0002 &                       20.552 &                        4.863 &                       25.645 &                        8.451 &                       24.434 &                        4.217 &                       28.432 &                        4.844 &                       20.291 &                        6.324 &                       13.470 &                        0.989 \\
    & b0012 &                       13.760 &                        6.125 &                       12.538 &                        2.627 &                       15.124 &                        4.569 &                       17.577 &                        5.566 &                       13.528 &                        7.099 &                        6.915 &                        2.415 \\
    & b0075 &                        3.663 &                        1.172 &                        3.611 &               \textbf{0.580} &                        5.960 &                        0.818 &                        5.234 &                        0.768 &                        2.993 &                        1.452 &            \underline{1.504} &                       -0.036 \\
    & b05 &               \textbf{0.821} &                        1.129 &               \textbf{1.597} &            \underline{0.648} &            \underline{2.670} &                        0.872 &               \textbf{1.622} &               \textbf{0.648} &              \textbf{-0.087} &                        1.125 &               \textbf{0.887} &                        0.665 \\
ELIC & 0004 &                       17.238 &                        3.481 &                       22.848 &                        2.008 &                       26.179 &              \textbf{-0.798} &                       26.395 &                        1.850 &                       12.869 &                        4.273 &                       22.722 &                       -0.709 \\
    & 0016 &                       14.652 &                        3.341 &                       14.193 &                        2.210 &                       18.371 &           \underline{-0.357} &                       17.630 &                        1.792 &                       12.656 &                        3.909 &                       14.618 &                       -0.559 \\
    & 0450 &                        3.928 &                        1.644 &                        2.405 &                        0.770 &                        4.833 &                        0.633 &                        3.751 &                        1.232 &                        3.812 &                        1.421 &                        2.338 &                        0.151 \\
Cheng et al. (anchor) & 1 &                        3.905 &                        2.370 &                       11.918 &                        4.316 &                       12.944 &                        1.684 &                        9.683 &                        2.575 &                        3.382 &                        3.021 &                       13.923 &                        0.924 \\
    & 2 &                        3.600 &                        2.165 &                        8.780 &                        4.265 &                       10.379 &                        1.913 &                        7.726 &                        2.579 &                        3.303 &                        2.986 &                       10.287 &                        1.068 \\
    & 4 &                       17.979 &                       16.120 &                       15.410 &                       16.257 &                       16.349 &                       13.554 &                       26.546 &                       25.140 &                        7.812 &                        5.866 &                        7.049 &                        3.131 \\
    & 6 &                       26.720 &                       26.246 &                        6.397 &                        6.880 &                       24.504 &                       24.471 &                       32.668 &                       33.086 &                       18.670 &                       18.269 &                        9.921 &                        9.012 \\
QRes-VAE & 16 &                       17.371 &                        1.671 &                          --- &                          --- &                       15.627 &                        0.366 &                       18.154 &                        0.890 &                       15.494 &                        1.666 &                       14.770 &                        1.914 \\
    & 2048 &                       24.717 &                       26.577 &                          --- &                          --- &                       28.075 &                       28.358 &                       25.605 &                       27.424 &                       22.489 &                       24.698 &                       24.006 &                       24.354 \\
    & 256 &                        3.535 &                        1.225 &                          --- &                          --- &                        3.336 &                        0.537 &                        3.387 &                        0.855 &                        3.558 &                        1.011 &                        2.689 &                        0.547 \\
HiFiC & 014 &                       19.523 &                        6.024 &                       24.359 &                        9.207 &                       29.404 &                        2.981 &                       28.052 &                        4.332 &                       17.015 &                        8.209 &                       23.408 &                        4.068 \\
    & 030 &                       10.233 &                        6.281 &                       11.389 &                       12.022 &                       17.778 &                        5.329 &                       15.070 &                        5.074 &                        6.790 &                        7.647 &                       12.680 &                        5.284 \\
    & 045 &                       17.023 &                        6.047 &                       15.725 &                       11.264 &                       22.653 &                        4.178 &                       21.044 &                        4.823 &                       14.162 &                        8.085 &                       18.369 &                        6.175 \\
CDC & b00032 &                       17.675 &                       15.742 &                        5.305 &                        4.852 &                       19.952 &                       15.799 &                       17.841 &                       13.982 &                       11.755 &                       12.624 &                       12.842 &                       10.172 \\
    & b01024 &                       43.778 &                       28.238 &                       27.451 &                       10.888 &                       52.758 &                       32.846 &                       51.538 &                       32.421 &                       44.140 &                       31.559 &                       48.557 &                       33.384 \\
    & b02048 &                       58.986 &                       27.855 &                       40.256 &                        7.498 &                       64.578 &                       31.155 &                       63.887 &                       31.027 &                       58.227 &                       28.248 &                       60.809 &                       28.636 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc}
\toprule
    &        & \multicolumn{2}{c}{Rec. Loss} & \multicolumn{2}{c}{BPP Loss} & \multicolumn{2}{c}{FTDA Loss} & \multicolumn{2}{c}{Added Noises} & \multicolumn{2}{c}{Rec. Loss(Y)} & \multicolumn{2}{c}{Source Rec.(Y)} \\
    &        &                         $\Delta$SSIM$\downarrow$ &                        $\delta$SSIM$\downarrow$ &                          $\Delta$SSIM$\downarrow$ &                          $\delta$SSIM$\downarrow$ &                          $\Delta$SSIM$\downarrow$ &                         $\delta$SSIM$\downarrow$ &                          $\Delta$SSIM$\downarrow$ &                         $\delta$SSIM$\downarrow$ &                         $\Delta$SSIM$\downarrow$ &                         $\delta$SSIM$\downarrow$ &                           $\Delta$SSIM$\downarrow$ &                          $\delta$SSIM$\downarrow$ \\
NIC & NIC Var. &                                                      &                                                     &                                                       &                                                       &                                                       &                                                      &                                                       &                                                      &                                                      &                                                      &                                                        &                                                       \\
\midrule
Balle et al. (hyperprior) & 1 &                       -0.116 &                        0.154 &                       -0.034 &                        0.094 &                       -0.007 &                        0.036 &                       -0.105 &                        0.110 &           \underline{-0.141} &                        0.195 &                       -0.011 &                        0.077 \\
    & 2 &                       -0.117 &                        0.154 &                       -0.018 &                        0.074 &                       -0.006 &                        0.033 &                       -0.106 &                        0.111 &                       -0.136 &                        0.191 &                       -0.015 &                        0.081 \\
    & 4 &           \underline{-0.120} &                        0.146 &                       -0.020 &                        0.057 &                        0.001 &                        0.025 &                       -0.113 &                        0.119 &                       -0.132 &                        0.168 &                       -0.012 &                        0.046 \\
    & 6 &                       -0.113 &               \textbf{0.133} &                       -0.011 &                        0.067 &                        0.004 &                        0.032 &                       -0.110 &                        0.124 &                       -0.109 &                        0.123 &                       -0.010 &                        0.024 \\
Balle et al. (factorized) & 1 &                       -0.112 &                        0.162 &                       -0.020 &                        0.122 &              \textbf{-0.021} &                        0.056 &                       -0.109 &                        0.123 &              \textbf{-0.142} &                        0.206 &           \underline{-0.020} &                        0.080 \\
    & 2 &                       -0.113 &                        0.161 &                       -0.007 &                        0.107 &           \underline{-0.014} &                        0.046 &                       -0.109 &                        0.121 &                       -0.139 &                        0.206 &                       -0.015 &                        0.066 \\
    & 4 &                       -0.116 &                        0.157 &                        0.002 &                        0.081 &                       -0.006 &                        0.036 &                       -0.112 &                        0.123 &                       -0.136 &                        0.197 &                       -0.012 &                        0.044 \\
    & 6 &                       -0.116 &                        0.145 &                        0.005 &                        0.068 &                       -0.003 &                        0.032 &                       -0.113 &                        0.127 &                       -0.129 &                        0.167 &                       -0.012 &                        0.031 \\
MBT-2018 & 1 &                       -0.114 &                        0.150 &                       -0.064 &                        0.115 &                        0.015 &                        0.022 &                       -0.102 &            \underline{0.109} &                       -0.128 &                        0.189 &                        0.012 &                        0.052 \\
    & 2 &                       -0.119 &                        0.149 &                       -0.043 &                        0.088 &                        0.005 &                        0.023 &                       -0.111 &                        0.114 &                       -0.133 &                        0.185 &                       -0.006 &                        0.053 \\
    & 4 &                       -0.113 &                        0.146 &                       -0.034 &                        0.072 &                        0.010 &                        0.039 &                       -0.104 &                        0.129 &                       -0.118 &                        0.163 &                       -0.001 &                        0.036 \\
    & 6 &                       -0.106 &                        0.139 &                       -0.030 &                        0.052 &                        0.002 &                        0.035 &                       -0.104 &                        0.130 &                       -0.101 &                        0.123 &                       -0.008 &                        0.020 \\
MBT-2018 (mean) & 1 &                       -0.114 &                        0.155 &                       -0.037 &                        0.103 &                        0.006 &                        0.026 &                       -0.100 &               \textbf{0.109} &                       -0.139 &                        0.197 &                        0.000 &                        0.071 \\
    & 2 &                       -0.115 &                        0.157 &                       -0.010 &                        0.092 &                        0.007 &                        0.025 &                       -0.104 &                        0.112 &                       -0.135 &                        0.195 &                       -0.003 &                        0.075 \\
    & 4 &                       -0.119 &                        0.146 &                       -0.014 &                        0.053 &                       -0.002 &                        0.031 &                       -0.113 &                        0.122 &                       -0.129 &                        0.169 &                       -0.015 &                        0.049 \\
    & 6 &                       -0.094 &                        0.145 &                       -0.016 &                        0.064 &                        0.005 &                        0.057 &                       -0.089 &                        0.137 &                       -0.102 &                        0.127 &                       -0.008 &                        0.022 \\
JPEG-AI v7.1, BOP & b0002 &                       -0.095 &                        0.186 &                        0.101 &                        0.056 &                        0.044 &                        0.063 &                       -0.088 &                        0.150 &                       -0.085 &                        0.188 &              \textbf{-0.045} &                        0.052 \\
    & b0012 &                       -0.102 &                        0.207 &                        0.056 &            \underline{0.031} &                        0.043 &                        0.046 &                       -0.111 &                        0.175 &                       -0.091 &                        0.199 &                       -0.019 &                        0.028 \\
    & b0075 &                       -0.116 &                        0.203 &                        0.017 &                        0.034 &                        0.029 &                        0.026 &           \underline{-0.119} &                        0.182 &                       -0.114 &                        0.171 &                       -0.010 &               \textbf{0.008} \\
    & b05 &                       -0.115 &                        0.203 &                       -0.003 &                        0.036 &                        0.024 &                        0.035 &                       -0.115 &                        0.186 &                       -0.129 &                        0.179 &                       -0.004 &                        0.013 \\
Cheng et al. (attn) & 1 &                       -0.112 &                        0.154 &                        0.016 &                        0.075 &                        0.007 &                        0.034 &                       -0.099 &                        0.114 &                       -0.125 &                        0.192 &                        0.010 &                        0.060 \\
    & 2 &                       -0.112 &                        0.154 &                        0.014 &                        0.065 &                        0.004 &                        0.036 &                       -0.101 &                        0.119 &                       -0.124 &                        0.192 &                        0.007 &                        0.056 \\
    & 4 &                       -0.110 &                        0.149 &                        0.005 &                        0.045 &                        0.004 &                        0.036 &                       -0.105 &                        0.130 &                       -0.104 &                        0.166 &                       -0.002 &                        0.036 \\
    & 6 &                       -0.090 &                        0.155 &                       -0.011 &                        0.047 &                        0.008 &                        0.053 &                       -0.087 &                        0.144 &                       -0.057 &                        0.182 &                       -0.006 &                        0.033 \\
ELIC & 0004 &                       -0.085 &                        0.156 &           \underline{-0.074} &                        0.118 &                        0.030 &                        0.030 &                       -0.079 &                        0.110 &                       -0.115 &                        0.194 &                        0.004 &                        0.068 \\
    & 0016 &                       -0.089 &                        0.156 &              \textbf{-0.077} &                        0.119 &                        0.030 &            \underline{0.022} &                       -0.088 &                        0.113 &                       -0.114 &                        0.195 &                        0.013 &                        0.051 \\
    & 0450 &                       -0.107 &                        0.141 &                       -0.051 &                        0.069 &                        0.007 &                        0.023 &                       -0.108 &                        0.128 &                       -0.082 &               \textbf{0.107} &                       -0.011 &                        0.020 \\
LIC-TCM & 00025 &                       -0.087 &                        0.156 &                       -0.066 &                        0.109 &                        0.031 &                        0.022 &                       -0.087 &                        0.115 &                       -0.117 &                        0.196 &                        0.020 &                        0.047 \\
    & 0013 &                       -0.083 &                        0.153 &                       -0.070 &                        0.103 &                        0.025 &                        0.058 &                       -0.074 &                        0.137 &                       -0.111 &                        0.164 &                       -0.006 &                        0.031 \\
    & 005 &                       -0.081 &                        0.153 &                       -0.074 &                        0.101 &                        0.019 &                        0.057 &                       -0.076 &                        0.147 &                       -0.089 &                        0.125 &                       -0.014 &                        0.025 \\
Cheng et al. (anchor) & 1 &                       -0.110 &                        0.154 &                       -0.008 &                        0.077 &                        0.010 &                        0.034 &                       -0.097 &                        0.116 &                       -0.118 &                        0.192 &                        0.013 &                        0.061 \\
    & 2 &                       -0.110 &                        0.152 &                        0.003 &                        0.061 &                        0.010 &                        0.034 &                       -0.097 &                        0.118 &                       -0.112 &                        0.192 &                        0.010 &                        0.054 \\
    & 4 &                       -0.048 &                        0.174 &                        0.047 &                        0.104 &                        0.037 &                        0.077 &                        0.000 &                        0.187 &                       -0.091 &                        0.171 &                        0.006 &                        0.041 \\
    & 6 &                       -0.008 &                        0.186 &                       -0.003 &                        0.055 &                        0.053 &                        0.124 &                        0.028 &                        0.207 &                       -0.031 &                        0.183 &                        0.005 &                        0.049 \\
JPEG-AI v7.1, HOP & b0002 &                       -0.099 &                        0.185 &                        0.075 &                        0.033 &                        0.049 &                        0.040 &                       -0.095 &                        0.145 &                       -0.107 &                        0.198 &                       -0.014 &            \underline{0.011} \\
    & b0012 &              \textbf{-0.125} &                        0.209 &                        0.054 &               \textbf{0.023} &                        0.039 &                        0.041 &              \textbf{-0.123} &                        0.169 &                       -0.127 &                        0.209 &                       -0.016 &                        0.014 \\
    & b0075 &                       -0.111 &                        0.223 &                        0.051 &                        0.035 &                        0.097 &                        0.112 &                       -0.096 &                        0.200 &                       -0.084 &                        0.219 &                        0.018 &                        0.028 \\
    & b05 &                        0.071 &                        0.302 &                        0.016 &                        0.044 &                        0.104 &                        0.138 &                        0.032 &                        0.253 &                        0.001 &                        0.227 &                        0.067 &                        0.084 \\
QRes-VAE & 16 &                       -0.084 &                        0.147 &                          --- &                          --- &                        0.044 &               \textbf{0.010} &                       -0.076 &                        0.113 &                       -0.110 &                        0.180 &                        0.031 &                        0.039 \\
    & 2048 &                        0.183 &                        0.337 &                          --- &                          --- &                        0.245 &                        0.303 &                        0.185 &                        0.344 &                        0.180 &                        0.313 &                        0.199 &                        0.256 \\
    & 256 &                       -0.108 &            \underline{0.136} &                          --- &                          --- &                        0.007 &                        0.023 &                       -0.105 &                        0.125 &                       -0.088 &            \underline{0.113} &                       -0.008 &                        0.022 \\
HiFiC & 014 &                        0.065 &                        0.250 &                        0.049 &                        0.133 &                        0.120 &                        0.114 &                        0.095 &                        0.206 &                        0.045 &                        0.289 &                        0.063 &                        0.159 \\
    & 030 &                        0.024 &                        0.260 &                        0.029 &                        0.103 &                        0.091 &                        0.125 &                        0.048 &                        0.216 &                        0.018 &                        0.316 &                        0.061 &                        0.170 \\
    & 045 &                        0.050 &                        0.269 &                        0.035 &                        0.088 &                        0.112 &                        0.135 &                        0.070 &                        0.230 &                        0.038 &                        0.306 &                        0.058 &                        0.156 \\
CDC & b00032 &                        0.111 &                        0.271 &                        0.007 &                        0.076 &                        0.165 &                        0.225 &                        0.105 &                        0.243 &                        0.094 &                        0.279 &                        0.088 &                        0.165 \\
    & b01024 &                        0.104 &                        0.270 &                        0.077 &                        0.124 &                        0.126 &                        0.202 &                        0.107 &                        0.233 &                        0.091 &                        0.284 &                        0.100 &                        0.235 \\
    & b02048 &                        0.152 &                        0.283 &                        0.076 &                        0.097 &                        0.168 &                        0.260 &                        0.159 &                        0.266 &                        0.151 &                        0.290 &                        0.156 &                        0.278 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
    &        &                                                 FTDA &                                  FTDA-$L_{{\infty}}$ &                                               I-FGSM &                                              MAD-MIX &                                                MADC &                                  MADC-$L_{{\infty}}$ &                                            MADC-norm &                                                  PGD &                                                 SSAH \\
NIC & NIC Var. &                                                      &                                                      &                                                      &                                                      &                                                     &                                                      &                                                      &                                                      &                                                      \\
\midrule
Balle et al. (hyperprior) & 1 &              \makecell{-0.094 \footnotesize{±0.048}} &              \makecell{-0.068 \footnotesize{±0.032}} &              \makecell{-0.155 \footnotesize{±0.064}} &              \makecell{-0.164 \footnotesize{±0.068}} &              \makecell{0.001 \footnotesize{±0.000}} &              \makecell{-0.163 \footnotesize{±0.068}} &              \makecell{-0.165 \footnotesize{±0.069}} &              \makecell{-0.176 \footnotesize{±0.072}} &              \makecell{-0.087 \footnotesize{±0.043}} \\
    & 2 &              \makecell{-0.092 \footnotesize{±0.043}} &              \makecell{-0.067 \footnotesize{±0.032}} &              \makecell{-0.161 \footnotesize{±0.065}} &              \makecell{-0.170 \footnotesize{±0.069}} &              \makecell{0.001 \footnotesize{±0.000}} &              \makecell{-0.169 \footnotesize{±0.068}} &              \makecell{-0.171 \footnotesize{±0.069}} &              \makecell{-0.181 \footnotesize{±0.072}} &              \makecell{-0.074 \footnotesize{±0.038}} \\
    & 4 &              \makecell{-0.105 \footnotesize{±0.053}} &              \makecell{-0.068 \footnotesize{±0.034}} &              \makecell{-0.178 \footnotesize{±0.068}} &     \makecell{\textbf{-0.183} \footnotesize{±0.070}} &     \makecell{\textbf{0.001} \footnotesize{±0.000}} &     \makecell{\textbf{-0.182} \footnotesize{±0.069}} &     \makecell{\textbf{-0.183} \footnotesize{±0.070}} &     \makecell{\textbf{-0.189} \footnotesize{±0.072}} &              \makecell{-0.047 \footnotesize{±0.027}} \\
    & 6 &              \makecell{-0.090 \footnotesize{±0.049}} &              \makecell{-0.067 \footnotesize{±0.036}} &     \makecell{\textbf{-0.179} \footnotesize{±0.070}} &              \makecell{-0.179 \footnotesize{±0.070}} &              \makecell{0.001 \footnotesize{±0.000}} &              \makecell{-0.177 \footnotesize{±0.069}} &              \makecell{-0.178 \footnotesize{±0.070}} &              \makecell{-0.183 \footnotesize{±0.071}} &              \makecell{-0.022 \footnotesize{±0.018}} \\
MBT-2018 & 1 &              \makecell{-0.101 \footnotesize{±0.054}} &              \makecell{-0.068 \footnotesize{±0.031}} &              \makecell{-0.150 \footnotesize{±0.061}} &              \makecell{-0.166 \footnotesize{±0.068}} &              \makecell{0.001 \footnotesize{±0.000}} &              \makecell{-0.165 \footnotesize{±0.067}} &              \makecell{-0.168 \footnotesize{±0.069}} &              \makecell{-0.177 \footnotesize{±0.072}} &              \makecell{-0.061 \footnotesize{±0.034}} \\
    & 2 &  \makecell{\underline{-0.109} \footnotesize{±0.053}} &              \makecell{-0.068 \footnotesize{±0.032}} &              \makecell{-0.163 \footnotesize{±0.062}} &              \makecell{-0.175 \footnotesize{±0.068}} &              \makecell{0.001 \footnotesize{±0.000}} &              \makecell{-0.174 \footnotesize{±0.067}} &              \makecell{-0.176 \footnotesize{±0.069}} &              \makecell{-0.185 \footnotesize{±0.071}} &              \makecell{-0.061 \footnotesize{±0.033}} \\
    & 4 &              \makecell{-0.086 \footnotesize{±0.066}} &              \makecell{-0.069 \footnotesize{±0.036}} &              \makecell{-0.170 \footnotesize{±0.068}} &              \makecell{-0.176 \footnotesize{±0.071}} &              \makecell{0.001 \footnotesize{±0.000}} &              \makecell{-0.175 \footnotesize{±0.070}} &              \makecell{-0.177 \footnotesize{±0.071}} &              \makecell{-0.184 \footnotesize{±0.072}} &              \makecell{-0.032 \footnotesize{±0.029}} \\
    & 6 &              \makecell{-0.073 \footnotesize{±0.057}} &              \makecell{-0.069 \footnotesize{±0.036}} &              \makecell{-0.162 \footnotesize{±0.073}} &              \makecell{-0.171 \footnotesize{±0.070}} &              \makecell{0.001 \footnotesize{±0.001}} &              \makecell{-0.169 \footnotesize{±0.069}} &              \makecell{-0.172 \footnotesize{±0.069}} &              \makecell{-0.176 \footnotesize{±0.070}} &              \makecell{-0.017 \footnotesize{±0.032}} \\
Balle et al. (factorized) & 1 &              \makecell{-0.090 \footnotesize{±0.062}} &              \makecell{-0.065 \footnotesize{±0.033}} &              \makecell{-0.147 \footnotesize{±0.068}} &              \makecell{-0.154 \footnotesize{±0.071}} &              \makecell{0.001 \footnotesize{±0.000}} &              \makecell{-0.153 \footnotesize{±0.071}} &              \makecell{-0.155 \footnotesize{±0.072}} &              \makecell{-0.166 \footnotesize{±0.075}} &              \makecell{-0.092 \footnotesize{±0.047}} \\
    & 2 &              \makecell{-0.088 \footnotesize{±0.058}} &              \makecell{-0.065 \footnotesize{±0.033}} &              \makecell{-0.152 \footnotesize{±0.068}} &              \makecell{-0.161 \footnotesize{±0.072}} &              \makecell{0.001 \footnotesize{±0.000}} &              \makecell{-0.160 \footnotesize{±0.072}} &              \makecell{-0.162 \footnotesize{±0.073}} &              \makecell{-0.173 \footnotesize{±0.075}} &              \makecell{-0.075 \footnotesize{±0.039}} \\
    & 4 &              \makecell{-0.092 \footnotesize{±0.061}} &              \makecell{-0.066 \footnotesize{±0.034}} &              \makecell{-0.165 \footnotesize{±0.069}} &              \makecell{-0.173 \footnotesize{±0.072}} &              \makecell{0.001 \footnotesize{±0.000}} &              \makecell{-0.172 \footnotesize{±0.072}} &              \makecell{-0.174 \footnotesize{±0.073}} &              \makecell{-0.183 \footnotesize{±0.074}} &              \makecell{-0.053 \footnotesize{±0.031}} \\
    & 6 &              \makecell{-0.080 \footnotesize{±0.053}} &              \makecell{-0.068 \footnotesize{±0.036}} &              \makecell{-0.177 \footnotesize{±0.070}} &              \makecell{-0.181 \footnotesize{±0.071}} &  \makecell{\underline{0.001} \footnotesize{±0.000}} &              \makecell{-0.180 \footnotesize{±0.071}} &              \makecell{-0.181 \footnotesize{±0.072}} &  \makecell{\underline{-0.189} \footnotesize{±0.072}} &              \makecell{-0.031 \footnotesize{±0.024}} \\
JPEG-AI v7.1, BOP & b0002 &              \makecell{-0.066 \footnotesize{±0.061}} &              \makecell{-0.074 \footnotesize{±0.052}} &              \makecell{-0.108 \footnotesize{±0.061}} &              \makecell{-0.109 \footnotesize{±0.065}} &              \makecell{0.004 \footnotesize{±0.003}} &              \makecell{-0.111 \footnotesize{±0.066}} &              \makecell{-0.123 \footnotesize{±0.069}} &              \makecell{-0.124 \footnotesize{±0.071}} &              \makecell{-0.126 \footnotesize{±0.082}} \\
    & b0012 &              \makecell{-0.080 \footnotesize{±0.063}} &              \makecell{-0.080 \footnotesize{±0.054}} &              \makecell{-0.104 \footnotesize{±0.059}} &              \makecell{-0.106 \footnotesize{±0.065}} &              \makecell{0.003 \footnotesize{±0.001}} &              \makecell{-0.098 \footnotesize{±0.064}} &              \makecell{-0.128 \footnotesize{±0.061}} &              \makecell{-0.135 \footnotesize{±0.069}} &              \makecell{-0.143 \footnotesize{±0.082}} \\
    & b0075 &              \makecell{-0.106 \footnotesize{±0.048}} &              \makecell{-0.087 \footnotesize{±0.038}} &              \makecell{-0.129 \footnotesize{±0.055}} &              \makecell{-0.146 \footnotesize{±0.063}} &              \makecell{0.002 \footnotesize{±0.001}} &              \makecell{-0.137 \footnotesize{±0.059}} &              \makecell{-0.149 \footnotesize{±0.065}} &              \makecell{-0.148 \footnotesize{±0.064}} &              \makecell{-0.152 \footnotesize{±0.043}} \\
    & b05 &              \makecell{-0.097 \footnotesize{±0.034}} &  \makecell{\underline{-0.101} \footnotesize{±0.035}} &              \makecell{-0.117 \footnotesize{±0.040}} &              \makecell{-0.125 \footnotesize{±0.048}} &              \makecell{0.001 \footnotesize{±0.000}} &              \makecell{-0.121 \footnotesize{±0.047}} &              \makecell{-0.129 \footnotesize{±0.048}} &              \makecell{-0.140 \footnotesize{±0.049}} &              \makecell{-0.185 \footnotesize{±0.051}} \\
Cheng et al. (attn) & 1 &              \makecell{-0.105 \footnotesize{±0.055}} &              \makecell{-0.076 \footnotesize{±0.036}} &              \makecell{-0.145 \footnotesize{±0.066}} &              \makecell{-0.157 \footnotesize{±0.072}} &              \makecell{0.001 \footnotesize{±0.000}} &              \makecell{-0.156 \footnotesize{±0.072}} &              \makecell{-0.159 \footnotesize{±0.073}} &              \makecell{-0.170 \footnotesize{±0.075}} &              \makecell{-0.063 \footnotesize{±0.037}} \\
    & 2 &              \makecell{-0.101 \footnotesize{±0.055}} &              \makecell{-0.074 \footnotesize{±0.037}} &              \makecell{-0.151 \footnotesize{±0.068}} &              \makecell{-0.160 \footnotesize{±0.073}} &              \makecell{0.001 \footnotesize{±0.002}} &              \makecell{-0.159 \footnotesize{±0.073}} &              \makecell{-0.163 \footnotesize{±0.074}} &              \makecell{-0.174 \footnotesize{±0.076}} &              \makecell{-0.054 \footnotesize{±0.033}} \\
    & 4 &              \makecell{-0.091 \footnotesize{±0.057}} &              \makecell{-0.070 \footnotesize{±0.038}} &              \makecell{-0.162 \footnotesize{±0.072}} &              \makecell{-0.165 \footnotesize{±0.076}} &              \makecell{0.001 \footnotesize{±0.002}} &              \makecell{-0.163 \footnotesize{±0.076}} &              \makecell{-0.168 \footnotesize{±0.075}} &              \makecell{-0.177 \footnotesize{±0.077}} &              \makecell{-0.032 \footnotesize{±0.025}} \\
    & 6 &              \makecell{-0.035 \footnotesize{±0.052}} &              \makecell{-0.067 \footnotesize{±0.037}} &              \makecell{-0.143 \footnotesize{±0.078}} &              \makecell{-0.128 \footnotesize{±0.087}} &              \makecell{0.001 \footnotesize{±0.002}} &              \makecell{-0.120 \footnotesize{±0.088}} &              \makecell{-0.141 \footnotesize{±0.084}} &              \makecell{-0.160 \footnotesize{±0.082}} &              \makecell{-0.027 \footnotesize{±0.025}} \\
MBT-2018 (mean) & 1 &              \makecell{-0.096 \footnotesize{±0.054}} &              \makecell{-0.066 \footnotesize{±0.032}} &              \makecell{-0.150 \footnotesize{±0.063}} &              \makecell{-0.161 \footnotesize{±0.069}} &              \makecell{0.001 \footnotesize{±0.001}} &              \makecell{-0.160 \footnotesize{±0.068}} &              \makecell{-0.163 \footnotesize{±0.069}} &              \makecell{-0.173 \footnotesize{±0.072}} &              \makecell{-0.080 \footnotesize{±0.041}} \\
    & 2 &              \makecell{-0.100 \footnotesize{±0.053}} &              \makecell{-0.065 \footnotesize{±0.032}} &              \makecell{-0.157 \footnotesize{±0.064}} &              \makecell{-0.165 \footnotesize{±0.068}} &              \makecell{0.001 \footnotesize{±0.001}} &              \makecell{-0.165 \footnotesize{±0.068}} &              \makecell{-0.167 \footnotesize{±0.069}} &              \makecell{-0.178 \footnotesize{±0.072}} &              \makecell{-0.071 \footnotesize{±0.038}} \\
    & 4 &              \makecell{-0.106 \footnotesize{±0.054}} &              \makecell{-0.067 \footnotesize{±0.034}} &              \makecell{-0.176 \footnotesize{±0.067}} &  \makecell{\underline{-0.182} \footnotesize{±0.069}} &              \makecell{0.001 \footnotesize{±0.001}} &  \makecell{\underline{-0.181} \footnotesize{±0.069}} &  \makecell{\underline{-0.182} \footnotesize{±0.070}} &              \makecell{-0.188 \footnotesize{±0.071}} &              \makecell{-0.044 \footnotesize{±0.027}} \\
    & 6 &              \makecell{-0.013 \footnotesize{±0.048}} &              \makecell{-0.069 \footnotesize{±0.036}} &              \makecell{-0.152 \footnotesize{±0.078}} &              \makecell{-0.147 \footnotesize{±0.080}} &              \makecell{0.001 \footnotesize{±0.001}} &              \makecell{-0.151 \footnotesize{±0.077}} &              \makecell{-0.152 \footnotesize{±0.077}} &              \makecell{-0.172 \footnotesize{±0.075}} &              \makecell{-0.021 \footnotesize{±0.019}} \\
JPEG-AI v7.1, HOP & b0002 &              \makecell{-0.079 \footnotesize{±0.054}} &              \makecell{-0.069 \footnotesize{±0.053}} &              \makecell{-0.101 \footnotesize{±0.063}} &              \makecell{-0.114 \footnotesize{±0.072}} &              \makecell{0.005 \footnotesize{±0.003}} &              \makecell{-0.111 \footnotesize{±0.071}} &              \makecell{-0.117 \footnotesize{±0.072}} &              \makecell{-0.126 \footnotesize{±0.077}} &              \makecell{-0.139 \footnotesize{±0.078}} \\
    & b0012 &              \makecell{-0.100 \footnotesize{±0.053}} &              \makecell{-0.099 \footnotesize{±0.055}} &              \makecell{-0.126 \footnotesize{±0.063}} &              \makecell{-0.138 \footnotesize{±0.073}} &              \makecell{0.003 \footnotesize{±0.001}} &              \makecell{-0.136 \footnotesize{±0.074}} &              \makecell{-0.141 \footnotesize{±0.073}} &              \makecell{-0.152 \footnotesize{±0.075}} &  \makecell{\underline{-0.189} \footnotesize{±0.085}} \\
    & b0075 &     \makecell{\textbf{-0.110} \footnotesize{±0.070}} &     \makecell{\textbf{-0.117} \footnotesize{±0.064}} &              \makecell{-0.127 \footnotesize{±0.091}} &              \makecell{-0.060 \footnotesize{±0.182}} &              \makecell{0.002 \footnotesize{±0.001}} &              \makecell{-0.067 \footnotesize{±0.166}} &              \makecell{-0.081 \footnotesize{±0.157}} &              \makecell{-0.163 \footnotesize{±0.081}} &     \makecell{\textbf{-0.197} \footnotesize{±0.105}} \\
    & b05 &              \makecell{-0.018 \footnotesize{±0.095}} &              \makecell{-0.075 \footnotesize{±0.054}} &               \makecell{0.047 \footnotesize{±0.124}} &               \makecell{0.342 \footnotesize{±0.162}} &              \makecell{0.001 \footnotesize{±0.000}} &               \makecell{0.383 \footnotesize{±0.147}} &               \makecell{0.273 \footnotesize{±0.205}} &               \makecell{0.043 \footnotesize{±0.085}} &              \makecell{-0.087 \footnotesize{±0.097}} \\
ELIC & 0004 &              \makecell{-0.052 \footnotesize{±0.069}} &              \makecell{-0.040 \footnotesize{±0.046}} &              \makecell{-0.098 \footnotesize{±0.075}} &              \makecell{-0.112 \footnotesize{±0.084}} &              \makecell{0.008 \footnotesize{±0.007}} &              \makecell{-0.111 \footnotesize{±0.083}} &              \makecell{-0.113 \footnotesize{±0.084}} &              \makecell{-0.124 \footnotesize{±0.088}} &              \makecell{-0.094 \footnotesize{±0.058}} \\
    & 0016 &              \makecell{-0.059 \footnotesize{±0.060}} &              \makecell{-0.051 \footnotesize{±0.042}} &              \makecell{-0.116 \footnotesize{±0.071}} &              \makecell{-0.132 \footnotesize{±0.079}} &              \makecell{0.010 \footnotesize{±0.006}} &              \makecell{-0.130 \footnotesize{±0.079}} &              \makecell{-0.133 \footnotesize{±0.080}} &              \makecell{-0.144 \footnotesize{±0.083}} &              \makecell{-0.050 \footnotesize{±0.038}} \\
    & 0450 &              \makecell{-0.071 \footnotesize{±0.049}} &              \makecell{-0.066 \footnotesize{±0.036}} &              \makecell{-0.166 \footnotesize{±0.070}} &              \makecell{-0.171 \footnotesize{±0.075}} &              \makecell{0.004 \footnotesize{±0.002}} &              \makecell{-0.168 \footnotesize{±0.074}} &              \makecell{-0.173 \footnotesize{±0.073}} &              \makecell{-0.183 \footnotesize{±0.074}} &              \makecell{-0.015 \footnotesize{±0.018}} \\
Cheng et al. (anchor) & 1 &              \makecell{-0.109 \footnotesize{±0.059}} &              \makecell{-0.077 \footnotesize{±0.035}} &              \makecell{-0.145 \footnotesize{±0.066}} &              \makecell{-0.156 \footnotesize{±0.073}} &              \makecell{0.001 \footnotesize{±0.000}} &              \makecell{-0.155 \footnotesize{±0.073}} &              \makecell{-0.158 \footnotesize{±0.073}} &              \makecell{-0.170 \footnotesize{±0.076}} &              \makecell{-0.055 \footnotesize{±0.034}} \\
    & 2 &              \makecell{-0.103 \footnotesize{±0.061}} &              \makecell{-0.075 \footnotesize{±0.036}} &              \makecell{-0.148 \footnotesize{±0.069}} &              \makecell{-0.158 \footnotesize{±0.076}} &              \makecell{0.001 \footnotesize{±0.000}} &              \makecell{-0.156 \footnotesize{±0.076}} &              \makecell{-0.161 \footnotesize{±0.076}} &              \makecell{-0.172 \footnotesize{±0.077}} &              \makecell{-0.045 \footnotesize{±0.030}} \\
    & 4 &              \makecell{-0.011 \footnotesize{±0.120}} &              \makecell{-0.057 \footnotesize{±0.068}} &              \makecell{-0.059 \footnotesize{±0.169}} &              \makecell{-0.056 \footnotesize{±0.183}} &              \makecell{0.001 \footnotesize{±0.002}} &              \makecell{-0.009 \footnotesize{±0.224}} &              \makecell{-0.046 \footnotesize{±0.150}} &              \makecell{-0.168 \footnotesize{±0.082}} &               \makecell{0.014 \footnotesize{±0.098}} \\
    & 6 &               \makecell{0.027 \footnotesize{±0.096}} &              \makecell{-0.058 \footnotesize{±0.034}} &               \makecell{0.032 \footnotesize{±0.169}} &               \makecell{0.054 \footnotesize{±0.179}} &              \makecell{0.002 \footnotesize{±0.003}} &               \makecell{0.085 \footnotesize{±0.177}} &               \makecell{0.015 \footnotesize{±0.149}} &              \makecell{-0.151 \footnotesize{±0.089}} &               \makecell{0.023 \footnotesize{±0.087}} \\
LIC-TCM & 00025 &              \makecell{-0.052 \footnotesize{±0.066}} &              \makecell{-0.047 \footnotesize{±0.040}} &              \makecell{-0.117 \footnotesize{±0.071}} &              \makecell{-0.134 \footnotesize{±0.080}} &              \makecell{0.009 \footnotesize{±0.005}} &              \makecell{-0.132 \footnotesize{±0.079}} &              \makecell{-0.136 \footnotesize{±0.080}} &              \makecell{-0.146 \footnotesize{±0.083}} &              \makecell{-0.034 \footnotesize{±0.033}} \\
    & 0013 &               \makecell{0.024 \footnotesize{±0.070}} &              \makecell{-0.065 \footnotesize{±0.037}} &              \makecell{-0.144 \footnotesize{±0.079}} &              \makecell{-0.128 \footnotesize{±0.088}} &              \makecell{0.006 \footnotesize{±0.002}} &              \makecell{-0.120 \footnotesize{±0.091}} &              \makecell{-0.138 \footnotesize{±0.087}} &              \makecell{-0.161 \footnotesize{±0.081}} &              \makecell{-0.020 \footnotesize{±0.024}} \\
    & 005 &               \makecell{0.007 \footnotesize{±0.053}} &              \makecell{-0.066 \footnotesize{±0.035}} &              \makecell{-0.134 \footnotesize{±0.066}} &              \makecell{-0.117 \footnotesize{±0.084}} &              \makecell{0.003 \footnotesize{±0.001}} &              \makecell{-0.117 \footnotesize{±0.084}} &              \makecell{-0.132 \footnotesize{±0.080}} &              \makecell{-0.165 \footnotesize{±0.077}} &              \makecell{-0.013 \footnotesize{±0.017}} \\
HiFiC & 014 &               \makecell{0.138 \footnotesize{±0.048}} &               \makecell{0.004 \footnotesize{±0.040}} &               \makecell{0.094 \footnotesize{±0.044}} &               \makecell{0.119 \footnotesize{±0.046}} &              \makecell{0.008 \footnotesize{±0.006}} &               \makecell{0.125 \footnotesize{±0.047}} &               \makecell{0.103 \footnotesize{±0.044}} &               \makecell{0.089 \footnotesize{±0.046}} &               \makecell{0.048 \footnotesize{±0.049}} \\
    & 030 &               \makecell{0.091 \footnotesize{±0.044}} &              \makecell{-0.028 \footnotesize{±0.032}} &               \makecell{0.046 \footnotesize{±0.041}} &               \makecell{0.062 \footnotesize{±0.041}} &              \makecell{0.004 \footnotesize{±0.002}} &               \makecell{0.065 \footnotesize{±0.040}} &               \makecell{0.051 \footnotesize{±0.041}} &               \makecell{0.040 \footnotesize{±0.044}} &               \makecell{0.007 \footnotesize{±0.030}} \\
    & 045 &               \makecell{0.119 \footnotesize{±0.041}} &              \makecell{-0.019 \footnotesize{±0.031}} &               \makecell{0.081 \footnotesize{±0.043}} &               \makecell{0.105 \footnotesize{±0.046}} &              \makecell{0.006 \footnotesize{±0.003}} &               \makecell{0.109 \footnotesize{±0.045}} &               \makecell{0.090 \footnotesize{±0.046}} &               \makecell{0.074 \footnotesize{±0.047}} &               \makecell{0.027 \footnotesize{±0.029}} \\
QRes-VAE & 16 &              \makecell{-0.072 \footnotesize{±0.058}} &              \makecell{-0.040 \footnotesize{±0.045}} &              \makecell{-0.123 \footnotesize{±0.073}} &              \makecell{-0.136 \footnotesize{±0.079}} &              \makecell{0.023 \footnotesize{±0.016}} &              \makecell{-0.134 \footnotesize{±0.078}} &              \makecell{-0.138 \footnotesize{±0.080}} &              \makecell{-0.146 \footnotesize{±0.082}} &              \makecell{-0.013 \footnotesize{±0.031}} \\
    & 2048 &               \makecell{0.718 \footnotesize{±0.367}} &              \makecell{-0.020 \footnotesize{±0.131}} &               \makecell{0.595 \footnotesize{±0.429}} &               \makecell{0.293 \footnotesize{±0.450}} &              \makecell{0.065 \footnotesize{±0.201}} &               \makecell{0.042 \footnotesize{±0.292}} &               \makecell{0.349 \footnotesize{±0.467}} &              \makecell{-0.113 \footnotesize{±0.047}} &               \makecell{0.111 \footnotesize{±0.254}} \\
    & 256 &              \makecell{-0.079 \footnotesize{±0.051}} &              \makecell{-0.064 \footnotesize{±0.035}} &  \makecell{\underline{-0.178} \footnotesize{±0.072}} &              \makecell{-0.176 \footnotesize{±0.075}} &              \makecell{0.010 \footnotesize{±0.004}} &              \makecell{-0.175 \footnotesize{±0.075}} &              \makecell{-0.178 \footnotesize{±0.073}} &              \makecell{-0.187 \footnotesize{±0.072}} &              \makecell{-0.006 \footnotesize{±0.016}} \\
CDC & b00032 &               \makecell{0.202 \footnotesize{±0.113}} &              \makecell{-0.055 \footnotesize{±0.041}} &               \makecell{0.225 \footnotesize{±0.156}} &               \makecell{0.288 \footnotesize{±0.158}} &              \makecell{0.007 \footnotesize{±0.005}} &               \makecell{0.299 \footnotesize{±0.152}} &               \makecell{0.248 \footnotesize{±0.169}} &               \makecell{0.090 \footnotesize{±0.165}} &               \makecell{0.028 \footnotesize{±0.079}} \\
    & b01024 &               \makecell{0.160 \footnotesize{±0.055}} &              \makecell{-0.005 \footnotesize{±0.042}} &               \makecell{0.148 \footnotesize{±0.057}} &               \makecell{0.153 \footnotesize{±0.064}} &              \makecell{0.022 \footnotesize{±0.014}} &               \makecell{0.152 \footnotesize{±0.066}} &               \makecell{0.152 \footnotesize{±0.061}} &               \makecell{0.122 \footnotesize{±0.060}} &               \makecell{0.119 \footnotesize{±0.049}} \\
    & b02048 &               \makecell{0.216 \footnotesize{±0.060}} &               \makecell{0.029 \footnotesize{±0.064}} &               \makecell{0.218 \footnotesize{±0.072}} &               \makecell{0.210 \footnotesize{±0.073}} &              \makecell{0.047 \footnotesize{±0.029}} &               \makecell{0.206 \footnotesize{±0.072}} &               \makecell{0.216 \footnotesize{±0.071}} &               \makecell{0.194 \footnotesize{±0.072}} &               \makecell{0.148 \footnotesize{±0.085}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
    &        &                                                 FTDA &                                  FTDA-$L_{{\infty}}$ &                                               I-FGSM &                                              MAD-MIX &                                                 MADC &                                  MADC-$L_{{\infty}}$ &                                            MADC-norm &                                                  PGD &                                                 SSAH \\
NIC & NIC Var. &                                                      &                                                      &                                                      &                                                      &                                                      &                                                      &                                                      &                                                      &                                                      \\
\midrule
MBT-2018 & 1 &  \makecell{\underline{-4.770} \footnotesize{±2.040}} &              \makecell{-3.131 \footnotesize{±1.817}} &              \makecell{-5.168 \footnotesize{±1.518}} &              \makecell{-5.773 \footnotesize{±1.755}} &              \makecell{13.970 \footnotesize{±2.596}} &              \makecell{-5.737 \footnotesize{±1.731}} &              \makecell{-5.867 \footnotesize{±1.840}} &              \makecell{-6.320 \footnotesize{±1.938}} &              \makecell{-5.470 \footnotesize{±2.945}} \\
    & 2 &     \makecell{\textbf{-5.514} \footnotesize{±2.333}} &     \makecell{\textbf{-3.676} \footnotesize{±1.922}} &              \makecell{-6.080 \footnotesize{±1.711}} &     \makecell{\textbf{-6.753} \footnotesize{±1.996}} &              \makecell{13.335 \footnotesize{±2.347}} &     \makecell{\textbf{-6.727} \footnotesize{±1.957}} &     \makecell{\textbf{-6.859} \footnotesize{±2.068}} &     \makecell{\textbf{-7.296} \footnotesize{±2.137}} &  \makecell{\underline{-5.731} \footnotesize{±3.260}} \\
    & 4 &              \makecell{-2.502 \footnotesize{±3.775}} &              \makecell{-3.336 \footnotesize{±2.385}} &              \makecell{-5.823 \footnotesize{±2.242}} &              \makecell{-6.370 \footnotesize{±2.514}} &              \makecell{13.316 \footnotesize{±2.480}} &              \makecell{-6.325 \footnotesize{±2.431}} &              \makecell{-6.463 \footnotesize{±2.487}} &              \makecell{-6.667 \footnotesize{±2.387}} &              \makecell{-2.632 \footnotesize{±4.348}} \\
    & 6 &              \makecell{-1.486 \footnotesize{±3.923}} &  \makecell{\underline{-3.499} \footnotesize{±2.346}} &              \makecell{-5.523 \footnotesize{±2.540}} &              \makecell{-6.136 \footnotesize{±2.542}} &              \makecell{13.403 \footnotesize{±3.033}} &              \makecell{-6.056 \footnotesize{±2.450}} &              \makecell{-6.205 \footnotesize{±2.443}} &              \makecell{-6.284 \footnotesize{±2.353}} &              \makecell{-1.314 \footnotesize{±4.011}} \\
Balle et al. (hyperprior) & 1 &              \makecell{-3.098 \footnotesize{±1.549}} &              \makecell{-1.740 \footnotesize{±1.427}} &              \makecell{-3.702 \footnotesize{±1.252}} &              \makecell{-4.139 \footnotesize{±1.472}} &              \makecell{13.925 \footnotesize{±2.713}} &              \makecell{-4.092 \footnotesize{±1.440}} &              \makecell{-4.305 \footnotesize{±1.519}} &              \makecell{-5.086 \footnotesize{±1.755}} &     \makecell{\textbf{-5.939} \footnotesize{±3.152}} \\
    & 2 &              \makecell{-3.394 \footnotesize{±1.768}} &              \makecell{-2.426 \footnotesize{±1.605}} &              \makecell{-4.608 \footnotesize{±1.366}} &              \makecell{-5.100 \footnotesize{±1.609}} &              \makecell{13.989 \footnotesize{±2.292}} &              \makecell{-5.116 \footnotesize{±1.585}} &              \makecell{-5.275 \footnotesize{±1.643}} &              \makecell{-6.010 \footnotesize{±1.887}} &              \makecell{-5.531 \footnotesize{±3.298}} \\
    & 4 &              \makecell{-4.025 \footnotesize{±3.633}} &              \makecell{-3.061 \footnotesize{±2.044}} &  \makecell{\underline{-6.177} \footnotesize{±2.019}} &  \makecell{\underline{-6.706} \footnotesize{±2.233}} &  \makecell{\underline{13.134} \footnotesize{±2.247}} &  \makecell{\underline{-6.707} \footnotesize{±2.241}} &  \makecell{\underline{-6.755} \footnotesize{±2.289}} &  \makecell{\underline{-7.066} \footnotesize{±2.217}} &              \makecell{-4.291 \footnotesize{±3.592}} \\
    & 6 &              \makecell{-2.616 \footnotesize{±5.389}} &              \makecell{-3.035 \footnotesize{±2.418}} &              \makecell{-6.147 \footnotesize{±2.360}} &              \makecell{-6.321 \footnotesize{±2.595}} &              \makecell{13.327 \footnotesize{±2.815}} &              \makecell{-6.246 \footnotesize{±2.522}} &              \makecell{-6.358 \footnotesize{±2.526}} &              \makecell{-6.509 \footnotesize{±2.304}} &              \makecell{-1.490 \footnotesize{±4.308}} \\
Cheng et al. (attn) & 1 &              \makecell{-3.681 \footnotesize{±2.052}} &              \makecell{-2.747 \footnotesize{±1.980}} &              \makecell{-4.072 \footnotesize{±1.879}} &              \makecell{-4.322 \footnotesize{±2.143}} &              \makecell{14.633 \footnotesize{±2.850}} &              \makecell{-4.236 \footnotesize{±2.135}} &              \makecell{-4.476 \footnotesize{±2.124}} &              \makecell{-5.265 \footnotesize{±2.280}} &              \makecell{-4.036 \footnotesize{±3.111}} \\
    & 2 &              \makecell{-3.170 \footnotesize{±2.326}} &              \makecell{-2.711 \footnotesize{±2.269}} &              \makecell{-4.178 \footnotesize{±2.101}} &              \makecell{-4.407 \footnotesize{±2.421}} &              \makecell{14.752 \footnotesize{±3.097}} &              \makecell{-4.332 \footnotesize{±2.420}} &              \makecell{-4.599 \footnotesize{±2.401}} &              \makecell{-5.381 \footnotesize{±2.525}} &              \makecell{-3.457 \footnotesize{±3.184}} \\
    & 4 &              \makecell{-2.093 \footnotesize{±3.266}} &              \makecell{-3.020 \footnotesize{±2.581}} &              \makecell{-4.066 \footnotesize{±2.267}} &              \makecell{-4.233 \footnotesize{±2.760}} &              \makecell{14.794 \footnotesize{±3.630}} &              \makecell{-4.066 \footnotesize{±2.786}} &              \makecell{-4.521 \footnotesize{±2.634}} &              \makecell{-5.185 \footnotesize{±2.686}} &              \makecell{-1.569 \footnotesize{±3.355}} \\
    & 6 &               \makecell{2.450 \footnotesize{±2.483}} &              \makecell{-2.763 \footnotesize{±2.685}} &              \makecell{-2.606 \footnotesize{±2.685}} &              \makecell{-1.374 \footnotesize{±3.055}} &              \makecell{15.685 \footnotesize{±4.290}} &              \makecell{-0.967 \footnotesize{±2.987}} &              \makecell{-2.054 \footnotesize{±3.047}} &              \makecell{-3.712 \footnotesize{±3.041}} &              \makecell{-1.082 \footnotesize{±3.683}} \\
JPEG-AI v7.1, BOP & b0002 &               \makecell{0.704 \footnotesize{±2.846}} &               \makecell{0.416 \footnotesize{±2.261}} &              \makecell{-0.453 \footnotesize{±1.987}} &              \makecell{-0.158 \footnotesize{±1.986}} &              \makecell{22.008 \footnotesize{±3.562}} &              \makecell{-0.168 \footnotesize{±2.017}} &              \makecell{-0.734 \footnotesize{±1.835}} &              \makecell{-0.580 \footnotesize{±1.899}} &              \makecell{-0.386 \footnotesize{±3.707}} \\
    & b0012 &              \makecell{-0.814 \footnotesize{±3.265}} &              \makecell{-0.894 \footnotesize{±2.225}} &              \makecell{-1.300 \footnotesize{±2.983}} &              \makecell{-1.080 \footnotesize{±2.985}} &              \makecell{20.462 \footnotesize{±2.029}} &              \makecell{-0.190 \footnotesize{±4.015}} &              \makecell{-2.156 \footnotesize{±1.853}} &              \makecell{-2.038 \footnotesize{±2.382}} &              \makecell{-1.849 \footnotesize{±3.620}} \\
    & b0075 &              \makecell{-2.966 \footnotesize{±1.163}} &              \makecell{-2.329 \footnotesize{±0.795}} &              \makecell{-3.401 \footnotesize{±1.264}} &              \makecell{-3.861 \footnotesize{±1.519}} &              \makecell{17.935 \footnotesize{±1.577}} &              \makecell{-3.553 \footnotesize{±1.429}} &              \makecell{-4.031 \footnotesize{±1.568}} &              \makecell{-3.875 \footnotesize{±1.422}} &              \makecell{-3.777 \footnotesize{±0.708}} \\
    & b05 &              \makecell{-2.015 \footnotesize{±1.117}} &              \makecell{-2.562 \footnotesize{±0.983}} &              \makecell{-1.641 \footnotesize{±1.225}} &              \makecell{-0.890 \footnotesize{±1.434}} &              \makecell{15.006 \footnotesize{±1.390}} &              \makecell{-0.590 \footnotesize{±1.447}} &              \makecell{-1.417 \footnotesize{±1.367}} &              \makecell{-3.872 \footnotesize{±1.311}} &              \makecell{-3.019 \footnotesize{±1.316}} \\
MBT-2018 (mean) & 1 &              \makecell{-2.005 \footnotesize{±1.806}} &              \makecell{-1.206 \footnotesize{±1.511}} &              \makecell{-3.733 \footnotesize{±1.533}} &              \makecell{-3.881 \footnotesize{±1.580}} &              \makecell{17.098 \footnotesize{±3.868}} &              \makecell{-3.885 \footnotesize{±1.598}} &              \makecell{-4.021 \footnotesize{±1.600}} &              \makecell{-4.559 \footnotesize{±1.738}} &              \makecell{-4.839 \footnotesize{±4.074}} \\
    & 2 &              \makecell{-2.333 \footnotesize{±1.754}} &              \makecell{-1.525 \footnotesize{±1.509}} &              \makecell{-4.369 \footnotesize{±1.508}} &              \makecell{-4.564 \footnotesize{±1.624}} &              \makecell{16.813 \footnotesize{±3.465}} &              \makecell{-4.605 \footnotesize{±1.615}} &              \makecell{-4.705 \footnotesize{±1.661}} &              \makecell{-5.299 \footnotesize{±1.807}} &              \makecell{-4.434 \footnotesize{±4.258}} \\
    & 4 &              \makecell{-4.100 \footnotesize{±3.036}} &              \makecell{-2.533 \footnotesize{±2.008}} &              \makecell{-6.000 \footnotesize{±1.950}} &              \makecell{-6.437 \footnotesize{±2.127}} &              \makecell{16.615 \footnotesize{±2.250}} &              \makecell{-6.437 \footnotesize{±2.121}} &              \makecell{-6.460 \footnotesize{±2.118}} &              \makecell{-6.738 \footnotesize{±2.109}} &              \makecell{-3.242 \footnotesize{±4.281}} \\
    & 6 &               \makecell{3.905 \footnotesize{±2.287}} &              \makecell{-3.079 \footnotesize{±2.319}} &              \makecell{-4.203 \footnotesize{±3.444}} &              \makecell{-3.785 \footnotesize{±3.787}} &              \makecell{16.757 \footnotesize{±2.572}} &              \makecell{-4.077 \footnotesize{±3.689}} &              \makecell{-4.089 \footnotesize{±3.655}} &              \makecell{-5.339 \footnotesize{±3.313}} &               \makecell{0.269 \footnotesize{±4.509}} \\
JPEG-AI v7.1, HOP & b0002 &               \makecell{0.021 \footnotesize{±1.626}} &               \makecell{0.318 \footnotesize{±1.481}} &              \makecell{-0.418 \footnotesize{±1.676}} &              \makecell{-0.364 \footnotesize{±1.804}} &              \makecell{22.125 \footnotesize{±8.460}} &              \makecell{-0.310 \footnotesize{±1.795}} &              \makecell{-0.444 \footnotesize{±1.808}} &              \makecell{-0.641 \footnotesize{±1.828}} &              \makecell{-1.580 \footnotesize{±1.508}} \\
    & b0012 &              \makecell{-1.843 \footnotesize{±1.632}} &              \makecell{-1.711 \footnotesize{±1.612}} &              \makecell{-2.410 \footnotesize{±1.710}} &              \makecell{-2.409 \footnotesize{±2.033}} &              \makecell{20.391 \footnotesize{±2.375}} &              \makecell{-2.336 \footnotesize{±2.055}} &              \makecell{-2.495 \footnotesize{±1.967}} &              \makecell{-2.832 \footnotesize{±1.928}} &              \makecell{-3.768 \footnotesize{±1.793}} \\
    & b0075 &              \makecell{-2.523 \footnotesize{±2.456}} &              \makecell{-2.935 \footnotesize{±1.881}} &              \makecell{-2.646 \footnotesize{±3.166}} &              \makecell{-0.474 \footnotesize{±6.352}} &              \makecell{18.015 \footnotesize{±1.711}} &              \makecell{-0.733 \footnotesize{±5.771}} &              \makecell{-1.280 \footnotesize{±5.374}} &              \makecell{-4.417 \footnotesize{±2.582}} &              \makecell{-3.905 \footnotesize{±2.470}} \\
    & b05 &               \makecell{0.442 \footnotesize{±2.942}} &              \makecell{-1.767 \footnotesize{±1.850}} &               \makecell{2.355 \footnotesize{±3.587}} &              \makecell{10.824 \footnotesize{±3.740}} &              \makecell{14.980 \footnotesize{±1.417}} &              \makecell{11.076 \footnotesize{±3.025}} &               \makecell{8.933 \footnotesize{±5.092}} &               \makecell{2.276 \footnotesize{±2.728}} &              \makecell{-1.238 \footnotesize{±2.448}} \\
Balle et al. (factorized) & 1 &              \makecell{-0.176 \footnotesize{±2.345}} &              \makecell{-0.992 \footnotesize{±1.583}} &              \makecell{-2.414 \footnotesize{±1.522}} &              \makecell{-2.540 \footnotesize{±1.742}} &              \makecell{14.386 \footnotesize{±2.891}} &              \makecell{-2.492 \footnotesize{±1.745}} &              \makecell{-2.741 \footnotesize{±1.852}} &              \makecell{-3.542 \footnotesize{±1.997}} &              \makecell{-4.854 \footnotesize{±3.309}} \\
    & 2 &              \makecell{-0.671 \footnotesize{±2.939}} &              \makecell{-2.004 \footnotesize{±1.757}} &              \makecell{-3.431 \footnotesize{±1.606}} &              \makecell{-3.763 \footnotesize{±1.993}} &              \makecell{14.061 \footnotesize{±2.274}} &              \makecell{-3.679 \footnotesize{±1.967}} &              \makecell{-3.948 \footnotesize{±1.993}} &              \makecell{-4.689 \footnotesize{±2.170}} &              \makecell{-5.162 \footnotesize{±3.347}} \\
    & 4 &              \makecell{-0.967 \footnotesize{±4.154}} &              \makecell{-2.899 \footnotesize{±1.987}} &              \makecell{-4.887 \footnotesize{±1.970}} &              \makecell{-5.238 \footnotesize{±2.346}} &              \makecell{13.489 \footnotesize{±2.016}} &              \makecell{-5.189 \footnotesize{±2.341}} &              \makecell{-5.423 \footnotesize{±2.362}} &              \makecell{-6.062 \footnotesize{±2.343}} &              \makecell{-4.621 \footnotesize{±3.377}} \\
    & 6 &               \makecell{1.155 \footnotesize{±4.534}} &              \makecell{-3.314 \footnotesize{±2.450}} &              \makecell{-6.027 \footnotesize{±2.429}} &              \makecell{-6.374 \footnotesize{±2.859}} &     \makecell{\textbf{12.879} \footnotesize{±2.384}} &              \makecell{-6.300 \footnotesize{±2.879}} &              \makecell{-6.488 \footnotesize{±2.939}} &              \makecell{-7.005 \footnotesize{±2.604}} &              \makecell{-2.945 \footnotesize{±4.086}} \\
ELIC & 0004 &               \makecell{1.759 \footnotesize{±2.292}} &               \makecell{3.633 \footnotesize{±2.043}} &              \makecell{-0.037 \footnotesize{±1.982}} &               \makecell{0.047 \footnotesize{±2.046}} &              \makecell{22.693 \footnotesize{±9.488}} &               \makecell{0.069 \footnotesize{±2.033}} &               \makecell{0.041 \footnotesize{±2.047}} &              \makecell{-0.190 \footnotesize{±2.088}} &              \makecell{-3.410 \footnotesize{±5.191}} \\
    & 0016 &               \makecell{0.323 \footnotesize{±2.272}} &               \makecell{1.803 \footnotesize{±1.940}} &              \makecell{-1.591 \footnotesize{±1.927}} &              \makecell{-1.596 \footnotesize{±1.990}} &              \makecell{25.496 \footnotesize{±4.463}} &              \makecell{-1.553 \footnotesize{±1.979}} &              \makecell{-1.652 \footnotesize{±2.026}} &              \makecell{-1.873 \footnotesize{±2.067}} &              \makecell{-1.764 \footnotesize{±4.972}} \\
    & 0450 &              \makecell{-1.831 \footnotesize{±2.316}} &              \makecell{-2.774 \footnotesize{±2.010}} &              \makecell{-4.980 \footnotesize{±2.082}} &              \makecell{-5.045 \footnotesize{±2.564}} &              \makecell{21.872 \footnotesize{±2.461}} &              \makecell{-4.832 \footnotesize{±2.562}} &              \makecell{-5.329 \footnotesize{±2.463}} &              \makecell{-6.128 \footnotesize{±2.358}} &               \makecell{0.522 \footnotesize{±4.924}} \\
Cheng et al. (anchor) & 1 &              \makecell{-3.634 \footnotesize{±2.289}} &              \makecell{-2.666 \footnotesize{±2.008}} &              \makecell{-3.699 \footnotesize{±1.971}} &              \makecell{-3.745 \footnotesize{±2.186}} &              \makecell{14.939 \footnotesize{±2.432}} &              \makecell{-3.728 \footnotesize{±2.209}} &              \makecell{-3.909 \footnotesize{±2.170}} &              \makecell{-4.767 \footnotesize{±2.316}} &              \makecell{-3.451 \footnotesize{±2.952}} \\
    & 2 &              \makecell{-2.724 \footnotesize{±2.706}} &              \makecell{-2.750 \footnotesize{±1.995}} &              \makecell{-3.581 \footnotesize{±2.160}} &              \makecell{-3.721 \footnotesize{±2.482}} &              \makecell{14.670 \footnotesize{±2.381}} &              \makecell{-3.618 \footnotesize{±2.495}} &              \makecell{-3.964 \footnotesize{±2.458}} &              \makecell{-4.807 \footnotesize{±2.513}} &              \makecell{-2.731 \footnotesize{±3.009}} \\
    & 4 &              \makecell{5.835 \footnotesize{±10.508}} &              \makecell{-1.297 \footnotesize{±5.636}} &              \makecell{3.989 \footnotesize{±11.583}} &              \makecell{3.640 \footnotesize{±11.849}} &              \makecell{14.857 \footnotesize{±3.884}} &              \makecell{6.266 \footnotesize{±12.992}} &              \makecell{7.487 \footnotesize{±12.499}} &              \makecell{-3.946 \footnotesize{±4.744}} &               \makecell{1.674 \footnotesize{±6.948}} \\
    & 6 &              \makecell{10.016 \footnotesize{±9.847}} &              \makecell{-1.836 \footnotesize{±3.545}} &             \makecell{11.016 \footnotesize{±11.884}} &             \makecell{13.063 \footnotesize{±11.705}} &              \makecell{15.903 \footnotesize{±4.963}} &             \makecell{14.745 \footnotesize{±10.973}} &             \makecell{13.074 \footnotesize{±11.386}} &              \makecell{-1.877 \footnotesize{±6.103}} &               \makecell{2.735 \footnotesize{±7.084}} \\
LIC-TCM & 00025 &               \makecell{0.766 \footnotesize{±2.535}} &               \makecell{1.678 \footnotesize{±1.992}} &              \makecell{-1.869 \footnotesize{±1.975}} &              \makecell{-1.866 \footnotesize{±2.123}} &              \makecell{24.702 \footnotesize{±3.313}} &              \makecell{-1.785 \footnotesize{±2.099}} &              \makecell{-1.957 \footnotesize{±2.144}} &              \makecell{-2.207 \footnotesize{±2.125}} &              \makecell{-0.885 \footnotesize{±4.961}} \\
    & 0013 &               \makecell{4.222 \footnotesize{±2.057}} &              \makecell{-1.254 \footnotesize{±1.884}} &              \makecell{-2.600 \footnotesize{±2.521}} &              \makecell{-0.936 \footnotesize{±2.827}} &              \makecell{23.242 \footnotesize{±2.639}} &              \makecell{-0.531 \footnotesize{±2.864}} &              \makecell{-1.742 \footnotesize{±2.754}} &              \makecell{-3.178 \footnotesize{±2.623}} &               \makecell{0.235 \footnotesize{±4.637}} \\
    & 005 &               \makecell{2.927 \footnotesize{±1.723}} &              \makecell{-2.666 \footnotesize{±2.048}} &              \makecell{-3.465 \footnotesize{±1.789}} &              \makecell{-1.411 \footnotesize{±2.734}} &              \makecell{21.533 \footnotesize{±2.264}} &              \makecell{-1.390 \footnotesize{±2.653}} &              \makecell{-2.222 \footnotesize{±2.577}} &              \makecell{-4.662 \footnotesize{±2.423}} &               \makecell{0.808 \footnotesize{±4.886}} \\
HiFiC & 014 &               \makecell{5.833 \footnotesize{±1.006}} &               \makecell{4.700 \footnotesize{±1.472}} &               \makecell{4.021 \footnotesize{±0.791}} &               \makecell{4.539 \footnotesize{±0.684}} &              \makecell{24.169 \footnotesize{±3.136}} &               \makecell{4.643 \footnotesize{±0.657}} &               \makecell{4.253 \footnotesize{±0.740}} &               \makecell{4.020 \footnotesize{±0.802}} &              \makecell{-0.256 \footnotesize{±3.419}} \\
    & 030 &               \makecell{4.542 \footnotesize{±0.735}} &               \makecell{1.622 \footnotesize{±1.406}} &               \makecell{2.330 \footnotesize{±0.603}} &               \makecell{2.839 \footnotesize{±0.619}} &              \makecell{20.494 \footnotesize{±2.061}} &               \makecell{2.925 \footnotesize{±0.620}} &               \makecell{2.539 \footnotesize{±0.639}} &               \makecell{2.217 \footnotesize{±0.712}} &              \makecell{-1.294 \footnotesize{±3.278}} \\
    & 045 &               \makecell{5.643 \footnotesize{±1.030}} &               \makecell{2.660 \footnotesize{±1.415}} &               \makecell{3.627 \footnotesize{±0.812}} &               \makecell{4.129 \footnotesize{±0.853}} &              \makecell{24.123 \footnotesize{±2.146}} &               \makecell{4.233 \footnotesize{±0.845}} &               \makecell{3.828 \footnotesize{±0.820}} &               \makecell{3.515 \footnotesize{±0.941}} &               \makecell{0.258 \footnotesize{±3.261}} \\
QRes-VAE & 16 &               \makecell{0.229 \footnotesize{±1.903}} &               \makecell{2.686 \footnotesize{±1.759}} &              \makecell{-1.479 \footnotesize{±1.602}} &              \makecell{-1.546 \footnotesize{±1.738}} &              \makecell{28.883 \footnotesize{±4.408}} &              \makecell{-1.529 \footnotesize{±1.716}} &              \makecell{-1.613 \footnotesize{±1.807}} &              \makecell{-1.774 \footnotesize{±1.754}} &               \makecell{1.147 \footnotesize{±5.839}} \\
    & 2048 &             \makecell{22.571 \footnotesize{±12.064}} &              \makecell{-1.529 \footnotesize{±5.434}} &             \makecell{20.070 \footnotesize{±14.531}} &             \makecell{10.621 \footnotesize{±15.356}} &             \makecell{24.029 \footnotesize{±10.946}} &              \makecell{2.104 \footnotesize{±10.099}} &             \makecell{12.397 \footnotesize{±16.284}} &              \makecell{-3.928 \footnotesize{±1.382}} &               \makecell{4.582 \footnotesize{±9.555}} \\
    & 256 &              \makecell{-2.184 \footnotesize{±2.209}} &              \makecell{-2.681 \footnotesize{±1.839}} &     \makecell{\textbf{-6.238} \footnotesize{±2.101}} &              \makecell{-6.068 \footnotesize{±2.503}} &              \makecell{25.356 \footnotesize{±2.643}} &              \makecell{-5.960 \footnotesize{±2.593}} &              \makecell{-6.297 \footnotesize{±2.287}} &              \makecell{-6.911 \footnotesize{±1.927}} &               \makecell{2.312 \footnotesize{±5.817}} \\
CDC & b00032 &               \makecell{9.188 \footnotesize{±2.021}} &               \makecell{0.156 \footnotesize{±2.353}} &               \makecell{8.082 \footnotesize{±2.933}} &               \makecell{9.630 \footnotesize{±2.556}} &              \makecell{24.192 \footnotesize{±4.128}} &               \makecell{9.728 \footnotesize{±2.463}} &               \makecell{9.199 \footnotesize{±2.758}} &               \makecell{5.834 \footnotesize{±3.621}} &               \makecell{1.488 \footnotesize{±3.366}} \\
    & b01024 &              \makecell{12.833 \footnotesize{±1.471}} &               \makecell{5.417 \footnotesize{±2.200}} &              \makecell{10.801 \footnotesize{±1.288}} &              \makecell{10.975 \footnotesize{±1.222}} &              \makecell{32.072 \footnotesize{±3.332}} &              \makecell{10.848 \footnotesize{±1.216}} &              \makecell{10.832 \footnotesize{±1.201}} &              \makecell{10.372 \footnotesize{±1.189}} &               \makecell{5.392 \footnotesize{±2.528}} \\
    & b02048 &              \makecell{17.486 \footnotesize{±1.690}} &               \makecell{8.433 \footnotesize{±2.398}} &              \makecell{16.764 \footnotesize{±2.197}} &              \makecell{16.636 \footnotesize{±2.055}} &              \makecell{35.747 \footnotesize{±3.115}} &              \makecell{16.445 \footnotesize{±1.953}} &              \makecell{16.383 \footnotesize{±2.017}} &              \makecell{16.325 \footnotesize{±2.037}} &               \makecell{9.938 \footnotesize{±2.639}} \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccccccc}
\toprule
NIC & NIC Var. & $\Delta$SSIM$\downarrow$ & $\Delta$PSNR$\downarrow$ & $\Delta$MSSSIM$\downarrow$ & $\Delta$VMAF$\downarrow$ & $\delta$SSIM$\downarrow$ & $\delta$PSNR$\downarrow$ & $\delta$MSSSIM$\downarrow$ & $\delta$VMAF$\downarrow$ & $\Delta$BPP$\downarrow$ \\

\midrule
Balle et al. (hyperprior) & 1 &                       -0.117 &                         -1.3 &                         -0.012 &                         4.26 &                        0.155 &             \underline{2.19} &                          0.036 &                         2.52 &                 0.00069 \\
    & 2 &                       -0.117 &                        -1.74 &                         -0.013 &                         4.42 &                        0.154 &                         2.56 &                          0.032 &                         2.51 &                  0.0029 \\
    & 4 &           \underline{-0.120} &             \underline{-2.5} &                         -0.015 &                          3.2 &                        0.146 &                         3.53 &                          0.025 &                         1.49 &                   0.027 \\
    & 6 &                       -0.113 &                        -1.72 &                         -0.012 &                         2.55 &               \textbf{0.133} &                          5.1 &                 \textbf{0.019} &             \underline{1.01} &                    0.15 \\
Balle et al. (factorized) & 1 &                       -0.112 &                       0.0572 &                         -0.009 &                         5.87 &                        0.162 &                         2.39 &                          0.040 &                         4.11 &                 0.00069 \\
    & 2 &                       -0.113 &                        -0.74 &                         -0.012 &                         4.94 &                        0.161 &                         2.75 &                          0.036 &                         3.84 &                  0.0029 \\
    & 4 &                       -0.116 &                        -1.57 &                         -0.014 &                         3.62 &                        0.157 &                         3.67 &                          0.028 &                         2.82 &                   0.014 \\
    & 6 &                       -0.116 &                        -1.79 &                         -0.013 &                         2.67 &                        0.145 &                         5.13 &                          0.022 &                         1.96 &                   0.075 \\
MBT-2018 & 1 &                       -0.114 &                        -2.21 &                         -0.014 &                         3.07 &                        0.150 &                         2.29 &                          0.034 &                         2.21 &                  0.0031 \\
    & 2 &                       -0.119 &               \textbf{-2.93} &             \underline{-0.015} &                         2.88 &                        0.149 &                         2.61 &                          0.030 &                         1.93 &                  0.0066 \\
    & 4 &                       -0.113 &                        -1.92 &                         -0.012 &                         3.13 &                        0.146 &                         3.77 &                          0.026 &                         1.57 &                   0.042 \\
    & 6 &                       -0.106 &                        -1.44 &                         -0.010 &                         1.98 &                        0.139 &                         5.39 &                          0.020 &               \textbf{0.715} &                    0.15 \\
MBT-2018 (mean) & 1 &                       -0.114 &                       -0.254 &                         -0.011 &                         8.54 &                        0.156 &                         2.26 &                          0.037 &                         2.14 &                -0.00024 \\
    & 2 &                       -0.115 &                       -0.567 &                         -0.011 &                         8.26 &                        0.157 &                         2.64 &                          0.034 &                         2.09 &                 7.1e-05 \\
    & 4 &                       -0.119 &                        -1.49 &                         -0.014 &                         5.01 &                        0.146 &                         3.54 &                          0.025 &                         1.06 &                   0.024 \\
    & 6 &                       -0.094 &                        0.778 &                         -0.006 &                         3.91 &                        0.145 &                         5.73 &                          0.023 &                         1.33 &                    0.65 \\
JPEG-AI v7.1, BOP & b0002 &                       -0.095 &                         3.56 &                         -0.006 &                         20.6 &                        0.186 &                         2.42 &                          0.064 &                         4.86 &                   0.015 \\
    & b0012 &                       -0.102 &                         2.47 &                         -0.005 &                         13.8 &                        0.207 &                         3.94 &                          0.059 &                         6.12 &                   0.089 \\
    & b0075 &                       -0.116 &                        0.307 &                         -0.013 &                         3.66 &                        0.203 &                          5.6 &                          0.035 &                         1.17 &                    0.19 \\
    & b05 &                       -0.115 &                        0.825 &                         -0.010 &               \textbf{0.821} &                        0.203 &                         7.69 &                          0.026 &                         1.13 &                    0.46 \\
Cheng et al. (attn) & 1 &                       -0.112 &                        -1.12 &                         -0.012 &                         4.45 &                        0.154 &                         2.32 &                          0.035 &                         2.53 &                  0.0012 \\
    & 2 &                       -0.112 &                       -0.969 &                         -0.013 &                         4.14 &                        0.154 &                         2.72 &                          0.032 &                         2.43 &                  0.0044 \\
    & 4 &                       -0.110 &                       -0.505 &                         -0.012 &                         3.91 &                        0.149 &                          3.9 &                          0.026 &                         1.92 &                   0.041 \\
    & 6 &                       -0.090 &                         1.23 &                         -0.006 &                         3.63 &                        0.155 &                         6.04 &                          0.027 &                         2.83 &                    0.14 \\
ELIC & 0004 &                       -0.085 &                         3.61 &                          0.006 &                         17.2 &                        0.156 &                \textbf{1.97} &                          0.048 &                         3.48 &     \underline{-0.0018} \\
    & 0016 &                       -0.089 &                         3.51 &                         -0.004 &                         14.7 &                        0.156 &                          2.5 &                          0.038 &                         3.34 &                 -0.0014 \\
    & 0450 &                       -0.107 &                        0.694 &                         -0.012 &                         3.93 &                        0.141 &                         5.64 &                          0.021 &                         1.64 &                   0.074 \\
LIC-TCM & 00025 &                       -0.087 &                         3.36 &                         -0.005 &                         13.9 &                        0.156 &                          2.8 &                          0.036 &                         3.13 &                -0.00031 \\
    & 0013 &                       -0.083 &                         3.29 &                         -0.007 &                         8.53 &                        0.153 &                         4.58 &                          0.028 &                         2.98 &                   0.043 \\
    & 005 &                       -0.081 &                         2.28 &                         -0.007 &                         4.43 &                        0.153 &                         6.52 &                          0.024 &                         2.31 &                    0.13 \\
Cheng et al. (anchor) & 1 &                       -0.110 &                       -0.678 &                         -0.012 &                          3.9 &                        0.154 &                         2.36 &                          0.035 &                         2.37 &                  0.0025 \\
    & 2 &                       -0.110 &                       -0.517 &                         -0.012 &                          3.6 &                        0.152 &                         2.74 &                          0.032 &                         2.17 &                  0.0081 \\
    & 4 &                       -0.048 &                         4.52 &                          0.051 &                           18 &                        0.174 &                         7.11 &                          0.085 &                         16.1 &                    0.16 \\
    & 6 &                       -0.008 &                          8.2 &                          0.084 &                         26.7 &                        0.186 &                         11.1 &                          0.110 &                         26.2 &                     0.2 \\
JPEG-AI v7.1, HOP & b0002 &                       -0.099 &                         3.33 &                         -0.015 &                         16.9 &                        0.185 &                         2.32 &                          0.061 &                         2.51 &                  0.0061 \\
    & b0012 &              \textbf{-0.125} &                         1.39 &                \textbf{-0.020} &                         8.56 &                        0.209 &                         3.81 &                          0.051 &                         1.63 &                    0.03 \\
    & b0075 &                       -0.111 &                         1.03 &                         -0.011 &                         3.78 &                        0.223 &                         6.23 &                          0.044 &                         1.35 &                    0.15 \\
    & b05 &                        0.071 &                         5.55 &                          0.035 &              \underline{1.4} &                        0.302 &                         10.3 &                          0.070 &                         1.16 &                    0.55 \\
QRes-VAE & 16 &                       -0.084 &                         4.51 &                         -0.002 &                         17.4 &                        0.147 &                         2.46 &                          0.031 &                         1.67 &                -0.00022 \\
    & 2048 &                        0.183 &                           10 &                          0.250 &                         24.7 &                        0.337 &                         17.4 &                          0.270 &                         26.6 &                      16 \\
    & 256 &                       -0.108 &                         0.91 &                         -0.011 &                         3.54 &            \underline{0.136} &                         5.83 &              \underline{0.019} &                         1.22 &                   0.091 \\
HiFiC & 014 &                        0.065 &                         6.78 &                          0.048 &                         19.6 &                        0.250 &                          3.1 &                          0.088 &                         6.03 &                  0.0072 \\
    & 030 &                        0.024 &                         4.84 &                          0.020 &                         10.2 &                        0.260 &                         4.41 &                          0.065 &                         6.28 &                   0.021 \\
    & 045 &                        0.050 &                         6.57 &                          0.034 &                           17 &                        0.269 &                         4.54 &                          0.075 &                         6.05 &                   0.036 \\
CDC & b00032 &                        0.111 &                         9.08 &                          0.080 &                         17.7 &                        0.271 &                         7.33 &                          0.107 &                         15.7 &                   0.093 \\
    & b01024 &                        0.104 &                         13.3 &                          0.091 &                         43.8 &                        0.270 &                         7.69 &                          0.103 &                         28.2 &                   0.042 \\
    & b02048 &                        0.152 &                         18.2 &                          0.176 &                           59 &                        0.283 &                         9.49 &                          0.167 &                         27.9 &        \textbf{-0.0048} \\
\bottomrule
\end{tabular}
